Out-of-distribution detection using normalizing flows on the data manifold

Using the intuition that out-of-distribution data have lower likelihoods, a common approach for out-of-distribution detection involves estimating the underlying data distribution. Normalizing flows are likelihood-based generative models providing a tractable density estimation via dimension-preserving invertible transformations. Conventional normalizing flows are prone to fail in out-of-distribution detection, because of the well-known curse of dimensionality problem of the likelihood-based models. To solve the problem of likelihood-based models, some works try to modify likelihood for example by incorporating a data complexity measure. We observed that these modifications are still insufficient. According to the manifold hypothesis, real-world data often lie on a low-dimensional manifold. Therefore, we proceed by estimating the density on a low-dimensional manifold and calculating a distance from the manifold as a measure for out-of-distribution detection. We propose a powerful criterion that combines this measure with the modified likelihood measure based on data complexity. Extensive experimental results show that incorporating manifold learning while accounting for the estimation of data complexity improves the out-of-distribution detection ability of normalizing flows. This improvement is achieved without modifying the model structure or using auxiliary out-of-distribution data during training.

==> GT1.tikz <==
\begin{tikzpicture}

\begin{axis}[
	xmin=1.5,   xmax=6.5,
	ymin=1.2,   ymax=4.5,
]



\draw[SlateGray2] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
		{\pgfplotspointaxisdirectionxy{-0.8}{0.8}}
		{\pgfplotspointaxisdirectionxy{0.3}{0.5}}
	};

	\draw[SlateGray2] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.7}}
		{\pgfplotspointaxisdirectionxy{0.5}{0.2}}
	};
	
		\draw[SlateGray2] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
		{\pgfplotspointaxisdirectionxy{-0.2}{0.5}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.01}}
	};
	
			\draw[SlateGray2] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{5}{3}}
		{\pgfplotspointaxisdirectionxy{-0.2}{0.40}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.0005}}
	};


\draw[SlateGray4] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
		{\pgfplotspointaxisdirectionxy{1.3}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.5}}
	};

	\draw[SlateGray4] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
		{\pgfplotspointaxisdirectionxy{1.2}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.4}}
	};
	
		\draw[SlateGray4] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
		{\pgfplotspointaxisdirectionxy{0.9}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.3}}
	};
	
			\draw[SlateGray4] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{4}{2}}
		{\pgfplotspointaxisdirectionxy{0.6}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.2}}
	};


	\draw[SlateGray3] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.8}{0.8}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.5}}
	};

	\draw[SlateGray3] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.5}{0.7}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.2}}
	};
	
		\draw[SlateGray3] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.2}{0.5}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.01}}
	};
	
			\draw[SlateGray3] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.2}{0.40}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.0005}}
	};
	
\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=SteelBlue1] 
	coordinates {
	(2.0, 1.959040630597172)
(2.033613443374634, 1.9509309163694077)
(2.0672268867492676, 1.9448612848517122)
(2.1008403301239014, 1.9026593555347917)
(2.134453773498535, 2.0183939133595183)
(2.168067216873169, 2.0123408593707746)
(2.2016806602478027, 1.9812324616802288)
(2.2352941036224365, 2.0294434102517993)
(2.2689075469970703, 2.0355301812421236)
(2.302520990371704, 1.954389603279312)
(2.336134433746338, 1.9929012456562833)
(2.3697478771209717, 2.004512094933869)
(2.4033613204956055, 1.9638518448584592)
(2.4369747638702393, 2.008952772588678)
(2.470588207244873, 1.9168161884378536)
(2.504201650619507, 1.9976134016818823)
(2.5378150939941406, 1.9230004234974212)
(2.5714285373687744, 1.9740574346736337)
(2.605041980743408, 1.8932668414008167)
(2.638655424118042, 2.007178735541535)
(2.672268867492676, 2.0267915193376678)
(2.7058823108673096, 2.1383532241759085)
(2.7394957542419434, 1.976885085406953)
(2.773109197616577, 1.956416910235509)
(2.806722640991211, 2.0300508551381204)
(2.8403360843658447, 2.040581453642035)
(2.8739495277404785, 1.9988130055141384)
(2.9075629711151123, 2.0605678715841327)
(2.941176414489746, 2.047147011236792)
(2.97478985786438, 2.088894309176774)
(3.0084033012390137, 1.956460427731223)
(3.0420167446136475, 2.088995106063175)
(3.0756301879882812, 1.9850339981091105)
(3.109243631362915, 2.1018546569913097)
(3.142857074737549, 2.0051723202214937)
(3.1764705181121826, 1.927891331895526)
(3.2100839614868164, 2.031024274623631)
(3.24369740486145, 1.962329464128594)
(3.277310848236084, 1.9947922205407391)
(3.3109242916107178, 1.9898685291630727)
(3.3445377349853516, 2.0113475024593774)
(3.3781511783599854, 2.075992370643444)
(3.411764621734619, 2.1124009393750605)
(3.445378065109253, 2.057661057518625)
(3.4789915084838867, 1.9757571419656463)
(3.5126049518585205, 1.9422203747716054)
(3.5462183952331543, 1.9686934157293605)
(3.579831838607788, 2.0190898643018054)
(3.613445520401001, 1.9782851621865312)
(3.6470589637756348, 1.9047667948841198)
(3.6806724071502686, 1.948315829141602)
(3.7142858505249023, 1.9018258842125817)
(3.747899293899536, 2.0892291180411906)
(3.78151273727417, 2.1056409071495192)
(3.8151261806488037, 2.014316605892739)
(3.8487396240234375, 2.003407239947836)
(3.8823530673980713, 1.975348251028458)
(3.915966510772705, 1.9197096939934375)
(3.949579954147339, 1.9370094935004718)
(3.9831933975219727, 1.9841278342981032)
(4.0168070793151855, 2.026093632169268)
(4.05042028427124, 2.00884679518218)
(4.084033966064453, 2.040645919701492)
(4.117647171020508, 1.9795636506122178)
(4.1512603759765625, 1.9278024603509334)
(4.184874057769775, 1.9706305355040383)
(4.21848726272583, 2.00225050115758)
(4.252100944519043, 2.032823481728779)
(4.285714149475098, 2.0309342111320117)
(4.3193278312683105, 1.9590031450620355)
(4.352941036224365, 2.0263347175146555)
(4.386554718017578, 2.0060749056433242)
(4.420167922973633, 1.9506379437463122)
(4.453781604766846, 2.000207098471489)
(4.4873948097229, 2.0039123757179116)
(4.521008491516113, 1.943590551526912)
(4.554621696472168, 2.0188193203539955)
(4.588235378265381, 2.089791249257731)
(4.6218485832214355, 1.9399973163300068)
(4.655462265014648, 1.9088537674398418)
(4.689075469970703, 2.0369784897148326)
(4.722689151763916, 2.0689960344427285)
(4.756302356719971, 2.0786398886413266)
(4.789916038513184, 2.0508005674052465)
(4.823529243469238, 2.0011010594180205)
(4.857142925262451, 1.9950202988458643)
(4.890756130218506, 1.8968710101924298)
(4.924369812011719, 1.9674184662037681)
(4.957983016967773, 2.0177348543608775)
(4.991596698760986, 1.930667415027948)
(5.025209903717041, 2.0028182478743046)
(5.058823585510254, 2.0009850637866884)
(5.092436790466309, 2.0042766311982856)
(5.1260504722595215, 1.9711391594377923)
(5.159663677215576, 2.0343611899230982)
(5.193277359008789, 2.074844912460085)
(5.226890563964844, 1.9613584145431249)
(5.260504245758057, 2.020546437251253)
(5.294117450714111, 1.931845610259647)
(5.327731132507324, 2.022798085853345)
(5.361344337463379, 2.05699674145078)
(5.394958019256592, 2.0210486802248298)
(5.4285712242126465, 1.988260589351235)
(5.462184906005859, 1.9733437636683706)
(5.495798110961914, 2.0568051576001736)
(5.529411792755127, 2.0038706172202185)
(5.563024997711182, 1.9660773425799667)
(5.5966386795043945, 1.9908762128271593)
(5.630251884460449, 1.9524759995795051)
(5.663865566253662, 2.048772797570265)
(5.697478771209717, 1.9738033751361976)
(5.73109245300293, 2.047433046469097)
(5.764705657958984, 1.8877693508359037)
(5.798319339752197, 1.9710097119639685)
(5.831932544708252, 1.9234380164832034)
(5.865546226501465, 1.9353218212865113)
(5.8991594314575195, 1.9872279203527414)
(5.932773113250732, 1.9935933399452523)
(5.966386318206787, 1.9579499365592274)
(6.0, 2.048829761218474)
	};

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=SteelBlue3] 
	coordinates {
	(2.0, 1.992632680127973)
(2.0168068408966064, 1.9484527662179036)
(2.033613443374634, 2.0556585522163418)
(2.0504202842712402, 2.042868614827834)
(2.0672268867492676, 2.030129153560785)
(2.084033727645874, 2.201212838198462)
(2.1008403301239014, 2.183357125222369)
(2.117647171020508, 2.113758053216814)
(2.134453773498535, 2.158864504255738)
(2.1512606143951416, 2.2130325202460006)
(2.168067216873169, 2.1604766350211215)
(2.1848740577697754, 2.2142637921384867)
(2.2016806602478027, 2.114993619867609)
(2.218487501144409, 2.125853501954457)
(2.2352941036224365, 2.3050816563929346)
(2.252100944519043, 2.329432182429302)
(2.2689075469970703, 2.196982888576099)
(2.2857143878936768, 2.4323034998149375)
(2.302520990371704, 2.3593055854729044)
(2.3193278312683105, 2.28483084619258)
(2.336134433746338, 2.3500868045359886)
(2.3529412746429443, 2.3894692723100492)
(2.3697478771209717, 2.3308643837997103)
(2.386554718017578, 2.336840725275707)
(2.4033613204956055, 2.4985764007233753)
(2.420168161392212, 2.4354268618077075)
(2.4369747638702393, 2.568482393566109)
(2.4537816047668457, 2.431955245569322)
(2.470588207244873, 2.4952794608165343)
(2.4873950481414795, 2.540082633163914)
(2.504201650619507, 2.5471976136736836)
(2.5210084915161133, 2.5905106438453953)
(2.5378150939941406, 2.5732000662250747)
(2.554621934890747, 2.514012139495532)
(2.5714285373687744, 2.4981400472825457)
(2.588235378265381, 2.521360789488569)
(2.605041980743408, 2.652930097917202)
(2.6218488216400146, 2.61353367602662)
(2.638655424118042, 2.595747292478455)
(2.6554622650146484, 2.6170741037848018)
(2.672268867492676, 2.5684102355395337)
(2.6890757083892822, 2.625153243847116)
(2.7058823108673096, 2.724794375600214)
(2.722689151763916, 2.7583794879782304)
(2.7394957542419434, 2.721047692020903)
(2.75630259513855, 2.734538788113407)
(2.773109197616577, 2.817626956304684)
(2.7899160385131836, 2.759899798858344)
(2.806722640991211, 2.886812794403958)
(2.8235294818878174, 2.8380445729761785)
(2.8403360843658447, 2.819145690147639)
(2.857142925262451, 2.8823513288812146)
(2.8739495277404785, 2.8271243761347757)
(2.890756368637085, 2.964875438190249)
(2.9075629711151123, 2.9145067022528646)
(2.9243698120117188, 2.9808713081223193)
(2.941176414489746, 2.9164166124138684)
(2.9579832553863525, 2.9884656484042935)
(2.97478985786438, 2.9342172549769017)
(2.9915966987609863, 3.16237076260995)
(3.0084033012390137, 3.0749727765924084)
(3.02521014213562, 3.0435237883212625)
(3.0420167446136475, 3.0108358789533485)
(3.058823585510254, 3.1291102791018677)
(3.0756301879882812, 3.0682859973670307)
(3.0924370288848877, 2.986616105407014)
(3.109243631362915, 3.093584477614558)
(3.1260504722595215, 3.178727179142598)
(3.142857074737549, 3.0918514488787405)
(3.1596639156341553, 3.193269957986269)
(3.1764705181121826, 3.1638009972546457)
(3.193277359008789, 3.0814774672126184)
(3.2100839614868164, 3.213128352280703)
(3.226890802383423, 3.2587055967725846)
(3.24369740486145, 3.1563192175678987)
(3.2605042457580566, 3.2430080155022907)
(3.277310848236084, 3.268609899386717)
(3.2941176891326904, 3.354081990730157)
(3.3109242916107178, 3.317247672273143)
(3.327731132507324, 3.3605127525035585)
(3.3445377349853516, 3.372745608104027)
(3.361344575881958, 3.4578062682488366)
(3.3781511783599854, 3.306798156406592)
(3.394958019256592, 3.3151503629049444)
(3.411764621734619, 3.398935605962777)
(3.4285714626312256, 3.365916143431705)
(3.445378065109253, 3.4935021908551303)
(3.4621849060058594, 3.459272924771111)
(3.4789915084838867, 3.410975498194318)
(3.495798349380493, 3.577278196035197)
(3.5126049518585205, 3.533950923618988)
(3.529411792755127, 3.4295566171762415)
(3.5462183952331543, 3.470896413520824)
(3.5630252361297607, 3.5655856600562568)
(3.579831838607788, 3.6952479613024862)
(3.5966386795043945, 3.6560160986141486)
(3.613445281982422, 3.7170025683224956)
(3.6302521228790283, 3.637959549430581)
(3.6470587253570557, 3.6467123729292106)
(3.663865566253662, 3.6734085424484784)
(3.6806721687316895, 3.6295210101171174)
(3.697479009628296, 3.7218586116032664)
(3.7142856121063232, 3.641265185288991)
(3.7310924530029297, 3.6561676808052535)
(3.747899055480957, 3.754792499892356)
(3.7647058963775635, 3.7492381082649935)
(3.781512498855591, 3.8530626095606606)
(3.7983193397521973, 3.7542286474321513)
(3.8151259422302246, 3.7715853339592886)
(3.831932783126831, 3.7728610180987476)
(3.8487393856048584, 3.781892808952557)
(3.865546226501465, 3.857727481477519)
(3.882352828979492, 3.8822939214507577)
(3.8991596698760986, 3.951078670607129)
(3.915966272354126, 3.89603584366526)
(3.9327731132507324, 3.9839825281525467)
(3.9495797157287598, 4.070160711271004)
(3.966386556625366, 4.021688958967942)
(3.9831931591033936, 4.034516543585354)
(4.0, 4.03895032677843)
	};

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=SteelBlue4] 
	coordinates {
	(4.0, 4.060549161885868)
(4.016806602478027, 4.024141764208062)
(4.033613681793213, 4.058226231467402)
(4.05042028427124, 3.864281374942862)
(4.067226886749268, 3.9741931142023197)
(4.084033489227295, 3.963604449802103)
(4.1008405685424805, 4.0471151526372795)
(4.117647171020508, 3.867733574091006)
(4.134453773498535, 3.903205587356552)
(4.1512603759765625, 3.8287691306320513)
(4.168067455291748, 3.8278241217962528)
(4.184874057769775, 3.891741681106621)
(4.201680660247803, 3.752065380609786)
(4.21848726272583, 3.7399943123722394)
(4.235294342041016, 3.8506531465568297)
(4.252100944519043, 3.6916464604896824)
(4.26890754699707, 3.784793611723212)
(4.285714149475098, 3.6578275083767178)
(4.302521228790283, 3.766436937756832)
(4.3193278312683105, 3.5854889089008846)
(4.336134433746338, 3.636443124222899)
(4.352941036224365, 3.593939051288378)
(4.369748115539551, 3.604833929631676)
(4.386554718017578, 3.724994635885142)
(4.4033613204956055, 3.587025759032805)
(4.420167922973633, 3.590540168071731)
(4.436975002288818, 3.5366490514197904)
(4.453781604766846, 3.4140830646974565)
(4.470588207244873, 3.4654206095574303)
(4.4873948097229, 3.4081698633335273)
(4.504201889038086, 3.525895140103206)
(4.521008491516113, 3.5349744087338504)
(4.537815093994141, 3.4382441393271215)
(4.554621696472168, 3.5155479783624854)
(4.5714287757873535, 3.3137609066658262)
(4.588235378265381, 3.4656825848178094)
(4.605041980743408, 3.4481066394517046)
(4.6218485832214355, 3.461149438031796)
(4.638655662536621, 3.3539716329022826)
(4.655462265014648, 3.5076385072209266)
(4.672268867492676, 3.3677937268278786)
(4.689075469970703, 3.2323390428782663)
(4.705882549285889, 3.2586179313715613)
(4.722689151763916, 3.192517658430851)
(4.739495754241943, 3.3587445612518563)
(4.756302356719971, 3.193336956947986)
(4.773109436035156, 3.146546214972769)
(4.789916038513184, 3.1408141955868536)
(4.806722640991211, 3.191671448704287)
(4.823529243469238, 3.2940732471224763)
(4.840336322784424, 3.0694720648521585)
(4.857142925262451, 3.1586144752480454)
(4.8739495277404785, 3.1012008514361415)
(4.890756130218506, 3.0737838561637245)
(4.907563209533691, 3.175709944431229)
(4.924369812011719, 3.0447253723896437)
(4.941176414489746, 3.0610493169306565)
(4.957983016967773, 3.0253504143701875)
(4.974790096282959, 2.912645989020081)
(4.991596698760986, 2.9613072181389657)
(5.008403301239014, 3.024448155610378)
(5.025209903717041, 2.931858229714675)
(5.042016983032227, 2.873288399920857)
(5.058823585510254, 2.9264394641594778)
(5.075630187988281, 2.941670922035492)
(5.092436790466309, 2.9213797082428172)
(5.109243869781494, 2.897079385964991)
(5.1260504722595215, 2.9218278994693687)
(5.142857074737549, 2.909519113848841)
(5.159663677215576, 2.8431721997523605)
(5.176470756530762, 2.769732251701409)
(5.193277359008789, 2.812766026561124)
(5.210083961486816, 2.801718982016581)
(5.226890563964844, 2.70952046983369)
(5.243697643280029, 2.7764705397882223)
(5.260504245758057, 2.814522823362491)
(5.277310848236084, 2.6360045204685285)
(5.294117450714111, 2.6918243843878833)
(5.310924530029297, 2.8221907855806183)
(5.327731132507324, 2.5835715564201207)
(5.344537734985352, 2.623912198958878)
(5.361344337463379, 2.6802136768017513)
(5.3781514167785645, 2.6055334608810767)
(5.394958019256592, 2.5509767081337222)
(5.411764621734619, 2.5930535439818496)
(5.4285712242126465, 2.5998453422167467)
(5.445378303527832, 2.476012818539122)
(5.462184906005859, 2.5160415049219007)
(5.478991508483887, 2.6344267328701667)
(5.495798110961914, 2.4395031105949756)
(5.5126051902771, 2.509686772029794)
(5.529411792755127, 2.4945869005782666)
(5.546218395233154, 2.3829504402417943)
(5.563024997711182, 2.40987599889149)
(5.579832077026367, 2.3279351459301183)
(5.5966386795043945, 2.4744182748549743)
(5.613445281982422, 2.3528344566595605)
(5.630251884460449, 2.329551509721682)
(5.647058963775635, 2.280493553385105)
(5.663865566253662, 2.2998589891572823)
(5.6806721687316895, 2.3793632777438534)
(5.697478771209717, 2.346733049556018)
(5.714285850524902, 2.243783679941713)
(5.73109245300293, 2.2405231454471832)
(5.747899055480957, 2.3079939120582393)
(5.764705657958984, 2.2708882834737345)
(5.78151273727417, 2.2298777506579075)
(5.798319339752197, 2.199084282666656)
(5.815125942230225, 2.2451733224709547)
(5.831932544708252, 2.2105624943068776)
(5.8487396240234375, 2.2055837746001665)
(5.865546226501465, 2.121661512933043)
(5.882352828979492, 2.1252082029136945)
(5.8991594314575195, 2.117893533234759)
(5.915966510772705, 2.1675229671142704)
(5.932773113250732, 2.08120496554771)
(5.94957971572876, 2.0462640555660108)
(5.966386318206787, 1.9790703914513474)
(5.983193397521973, 2.052093239659379)
(6.0, 2.091540829687165)
	};

\end{axis}

\end{tikzpicture}

==> JS1.tikz <==
\begin{tikzpicture}


\begin{axis}[
	xmin=1.5,   xmax=6.5,
	ymin=1.2,   ymax=4.5,
]

	\draw[SlateGray4] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.8}{0.8}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.5}}
	};

	\draw[SlateGray4] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.5}{0.7}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.2}}
	};
	
		\draw[SlateGray4] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.2}{0.5}}
		{\pgfplotspointaxisdirectionxy{-0.5}{0.01}}
	};
	
			\draw[SlateGray4] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{3}{3}}
		{\pgfplotspointaxisdirectionxy{0.2}{0.40}}
		{\pgfplotspointaxisdirectionxy{-0.3}{0.0005}}
	};

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=SteelBlue1] 
	coordinates {
	(2.0, 1.959040630597172)
(2.033613443374634, 1.9509309163694077)
(2.0672268867492676, 1.9448612848517122)
(2.1008403301239014, 1.9026593555347917)
(2.134453773498535, 2.0183939133595183)
(2.168067216873169, 2.0123408593707746)
(2.2016806602478027, 1.9812324616802288)
(2.2352941036224365, 2.0294434102517993)
(2.2689075469970703, 2.0355301812421236)
(2.302520990371704, 1.954389603279312)
(2.336134433746338, 1.9929012456562833)
(2.3697478771209717, 2.004512094933869)
(2.4033613204956055, 1.9638518448584592)
(2.4369747638702393, 2.008952772588678)
(2.470588207244873, 1.9168161884378536)
(2.504201650619507, 1.9976134016818823)
(2.5378150939941406, 1.9230004234974212)
(2.5714285373687744, 1.9740574346736337)
(2.605041980743408, 1.8932668414008167)
(2.638655424118042, 2.007178735541535)
(2.672268867492676, 2.0267915193376678)
(2.7058823108673096, 2.1383532241759085)
(2.7394957542419434, 1.976885085406953)
(2.773109197616577, 1.956416910235509)
(2.806722640991211, 2.0300508551381204)
(2.8403360843658447, 2.040581453642035)
(2.8739495277404785, 1.9988130055141384)
(2.9075629711151123, 2.0605678715841327)
(2.941176414489746, 2.047147011236792)
(2.97478985786438, 2.088894309176774)
(3.0084033012390137, 1.956460427731223)
(3.0420167446136475, 2.088995106063175)
(3.0756301879882812, 1.9850339981091105)
(3.109243631362915, 2.1018546569913097)
(3.142857074737549, 2.0051723202214937)
(3.1764705181121826, 1.927891331895526)
(3.2100839614868164, 2.031024274623631)
(3.24369740486145, 1.962329464128594)
(3.277310848236084, 1.9947922205407391)
(3.3109242916107178, 1.9898685291630727)
(3.3445377349853516, 2.0113475024593774)
(3.3781511783599854, 2.075992370643444)
(3.411764621734619, 2.1124009393750605)
(3.445378065109253, 2.057661057518625)
(3.4789915084838867, 1.9757571419656463)
(3.5126049518585205, 1.9422203747716054)
(3.5462183952331543, 1.9686934157293605)
(3.579831838607788, 2.0190898643018054)
(3.613445520401001, 1.9782851621865312)
(3.6470589637756348, 1.9047667948841198)
(3.6806724071502686, 1.948315829141602)
(3.7142858505249023, 1.9018258842125817)
(3.747899293899536, 2.0892291180411906)
(3.78151273727417, 2.1056409071495192)
(3.8151261806488037, 2.014316605892739)
(3.8487396240234375, 2.003407239947836)
(3.8823530673980713, 1.975348251028458)
(3.915966510772705, 1.9197096939934375)
(3.949579954147339, 1.9370094935004718)
(3.9831933975219727, 1.9841278342981032)
(4.0168070793151855, 2.026093632169268)
(4.05042028427124, 2.00884679518218)
(4.084033966064453, 2.040645919701492)
(4.117647171020508, 1.9795636506122178)
(4.1512603759765625, 1.9278024603509334)
(4.184874057769775, 1.9706305355040383)
(4.21848726272583, 2.00225050115758)
(4.252100944519043, 2.032823481728779)
(4.285714149475098, 2.0309342111320117)
(4.3193278312683105, 1.9590031450620355)
(4.352941036224365, 2.0263347175146555)
(4.386554718017578, 2.0060749056433242)
(4.420167922973633, 1.9506379437463122)
(4.453781604766846, 2.000207098471489)
(4.4873948097229, 2.0039123757179116)
(4.521008491516113, 1.943590551526912)
(4.554621696472168, 2.0188193203539955)
(4.588235378265381, 2.089791249257731)
(4.6218485832214355, 1.9399973163300068)
(4.655462265014648, 1.9088537674398418)
(4.689075469970703, 2.0369784897148326)
(4.722689151763916, 2.0689960344427285)
(4.756302356719971, 2.0786398886413266)
(4.789916038513184, 2.0508005674052465)
(4.823529243469238, 2.0011010594180205)
(4.857142925262451, 1.9950202988458643)
(4.890756130218506, 1.8968710101924298)
(4.924369812011719, 1.9674184662037681)
(4.957983016967773, 2.0177348543608775)
(4.991596698760986, 1.930667415027948)
(5.025209903717041, 2.0028182478743046)
(5.058823585510254, 2.0009850637866884)
(5.092436790466309, 2.0042766311982856)
(5.1260504722595215, 1.9711391594377923)
(5.159663677215576, 2.0343611899230982)
(5.193277359008789, 2.074844912460085)
(5.226890563964844, 1.9613584145431249)
(5.260504245758057, 2.020546437251253)
(5.294117450714111, 1.931845610259647)
(5.327731132507324, 2.022798085853345)
(5.361344337463379, 2.05699674145078)
(5.394958019256592, 2.0210486802248298)
(5.4285712242126465, 1.988260589351235)
(5.462184906005859, 1.9733437636683706)
(5.495798110961914, 2.0568051576001736)
(5.529411792755127, 2.0038706172202185)
(5.563024997711182, 1.9660773425799667)
(5.5966386795043945, 1.9908762128271593)
(5.630251884460449, 1.9524759995795051)
(5.663865566253662, 2.048772797570265)
(5.697478771209717, 1.9738033751361976)
(5.73109245300293, 2.047433046469097)
(5.764705657958984, 1.8877693508359037)
(5.798319339752197, 1.9710097119639685)
(5.831932544708252, 1.9234380164832034)
(5.865546226501465, 1.9353218212865113)
(5.8991594314575195, 1.9872279203527414)
(5.932773113250732, 1.9935933399452523)
(5.966386318206787, 1.9579499365592274)
(6.0, 2.048829761218474)
	};

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=SteelBlue3] 
	coordinates {
	(2.0, 1.992632680127973)
(2.0168068408966064, 1.9484527662179036)
(2.033613443374634, 2.0556585522163418)
(2.0504202842712402, 2.042868614827834)
(2.0672268867492676, 2.030129153560785)
(2.084033727645874, 2.201212838198462)
(2.1008403301239014, 2.183357125222369)
(2.117647171020508, 2.113758053216814)
(2.134453773498535, 2.158864504255738)
(2.1512606143951416, 2.2130325202460006)
(2.168067216873169, 2.1604766350211215)
(2.1848740577697754, 2.2142637921384867)
(2.2016806602478027, 2.114993619867609)
(2.218487501144409, 2.125853501954457)
(2.2352941036224365, 2.3050816563929346)
(2.252100944519043, 2.329432182429302)
(2.2689075469970703, 2.196982888576099)
(2.2857143878936768, 2.4323034998149375)
(2.302520990371704, 2.3593055854729044)
(2.3193278312683105, 2.28483084619258)
(2.336134433746338, 2.3500868045359886)
(2.3529412746429443, 2.3894692723100492)
(2.3697478771209717, 2.3308643837997103)
(2.386554718017578, 2.336840725275707)
(2.4033613204956055, 2.4985764007233753)
(2.420168161392212, 2.4354268618077075)
(2.4369747638702393, 2.568482393566109)
(2.4537816047668457, 2.431955245569322)
(2.470588207244873, 2.4952794608165343)
(2.4873950481414795, 2.540082633163914)
(2.504201650619507, 2.5471976136736836)
(2.5210084915161133, 2.5905106438453953)
(2.5378150939941406, 2.5732000662250747)
(2.554621934890747, 2.514012139495532)
(2.5714285373687744, 2.4981400472825457)
(2.588235378265381, 2.521360789488569)
(2.605041980743408, 2.652930097917202)
(2.6218488216400146, 2.61353367602662)
(2.638655424118042, 2.595747292478455)
(2.6554622650146484, 2.6170741037848018)
(2.672268867492676, 2.5684102355395337)
(2.6890757083892822, 2.625153243847116)
(2.7058823108673096, 2.724794375600214)
(2.722689151763916, 2.7583794879782304)
(2.7394957542419434, 2.721047692020903)
(2.75630259513855, 2.734538788113407)
(2.773109197616577, 2.817626956304684)
(2.7899160385131836, 2.759899798858344)
(2.806722640991211, 2.886812794403958)
(2.8235294818878174, 2.8380445729761785)
(2.8403360843658447, 2.819145690147639)
(2.857142925262451, 2.8823513288812146)
(2.8739495277404785, 2.8271243761347757)
(2.890756368637085, 2.964875438190249)
(2.9075629711151123, 2.9145067022528646)
(2.9243698120117188, 2.9808713081223193)
(2.941176414489746, 2.9164166124138684)
(2.9579832553863525, 2.9884656484042935)
(2.97478985786438, 2.9342172549769017)
(2.9915966987609863, 3.16237076260995)
(3.0084033012390137, 3.0749727765924084)
(3.02521014213562, 3.0435237883212625)
(3.0420167446136475, 3.0108358789533485)
(3.058823585510254, 3.1291102791018677)
(3.0756301879882812, 3.0682859973670307)
(3.0924370288848877, 2.986616105407014)
(3.109243631362915, 3.093584477614558)
(3.1260504722595215, 3.178727179142598)
(3.142857074737549, 3.0918514488787405)
(3.1596639156341553, 3.193269957986269)
(3.1764705181121826, 3.1638009972546457)
(3.193277359008789, 3.0814774672126184)
(3.2100839614868164, 3.213128352280703)
(3.226890802383423, 3.2587055967725846)
(3.24369740486145, 3.1563192175678987)
(3.2605042457580566, 3.2430080155022907)
(3.277310848236084, 3.268609899386717)
(3.2941176891326904, 3.354081990730157)
(3.3109242916107178, 3.317247672273143)
(3.327731132507324, 3.3605127525035585)
(3.3445377349853516, 3.372745608104027)
(3.361344575881958, 3.4578062682488366)
(3.3781511783599854, 3.306798156406592)
(3.394958019256592, 3.3151503629049444)
(3.411764621734619, 3.398935605962777)
(3.4285714626312256, 3.365916143431705)
(3.445378065109253, 3.4935021908551303)
(3.4621849060058594, 3.459272924771111)
(3.4789915084838867, 3.410975498194318)
(3.495798349380493, 3.577278196035197)
(3.5126049518585205, 3.533950923618988)
(3.529411792755127, 3.4295566171762415)
(3.5462183952331543, 3.470896413520824)
(3.5630252361297607, 3.5655856600562568)
(3.579831838607788, 3.6952479613024862)
(3.5966386795043945, 3.6560160986141486)
(3.613445281982422, 3.7170025683224956)
(3.6302521228790283, 3.637959549430581)
(3.6470587253570557, 3.6467123729292106)
(3.663865566253662, 3.6734085424484784)
(3.6806721687316895, 3.6295210101171174)
(3.697479009628296, 3.7218586116032664)
(3.7142856121063232, 3.641265185288991)
(3.7310924530029297, 3.6561676808052535)
(3.747899055480957, 3.754792499892356)
(3.7647058963775635, 3.7492381082649935)
(3.781512498855591, 3.8530626095606606)
(3.7983193397521973, 3.7542286474321513)
(3.8151259422302246, 3.7715853339592886)
(3.831932783126831, 3.7728610180987476)
(3.8487393856048584, 3.781892808952557)
(3.865546226501465, 3.857727481477519)
(3.882352828979492, 3.8822939214507577)
(3.8991596698760986, 3.951078670607129)
(3.915966272354126, 3.89603584366526)
(3.9327731132507324, 3.9839825281525467)
(3.9495797157287598, 4.070160711271004)
(3.966386556625366, 4.021688958967942)
(3.9831931591033936, 4.034516543585354)
(4.0, 4.03895032677843)
	};

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=SteelBlue4] 
	coordinates {
	(4.0, 4.060549161885868)
(4.016806602478027, 4.024141764208062)
(4.033613681793213, 4.058226231467402)
(4.05042028427124, 3.864281374942862)
(4.067226886749268, 3.9741931142023197)
(4.084033489227295, 3.963604449802103)
(4.1008405685424805, 4.0471151526372795)
(4.117647171020508, 3.867733574091006)
(4.134453773498535, 3.903205587356552)
(4.1512603759765625, 3.8287691306320513)
(4.168067455291748, 3.8278241217962528)
(4.184874057769775, 3.891741681106621)
(4.201680660247803, 3.752065380609786)
(4.21848726272583, 3.7399943123722394)
(4.235294342041016, 3.8506531465568297)
(4.252100944519043, 3.6916464604896824)
(4.26890754699707, 3.784793611723212)
(4.285714149475098, 3.6578275083767178)
(4.302521228790283, 3.766436937756832)
(4.3193278312683105, 3.5854889089008846)
(4.336134433746338, 3.636443124222899)
(4.352941036224365, 3.593939051288378)
(4.369748115539551, 3.604833929631676)
(4.386554718017578, 3.724994635885142)
(4.4033613204956055, 3.587025759032805)
(4.420167922973633, 3.590540168071731)
(4.436975002288818, 3.5366490514197904)
(4.453781604766846, 3.4140830646974565)
(4.470588207244873, 3.4654206095574303)
(4.4873948097229, 3.4081698633335273)
(4.504201889038086, 3.525895140103206)
(4.521008491516113, 3.5349744087338504)
(4.537815093994141, 3.4382441393271215)
(4.554621696472168, 3.5155479783624854)
(4.5714287757873535, 3.3137609066658262)
(4.588235378265381, 3.4656825848178094)
(4.605041980743408, 3.4481066394517046)
(4.6218485832214355, 3.461149438031796)
(4.638655662536621, 3.3539716329022826)
(4.655462265014648, 3.5076385072209266)
(4.672268867492676, 3.3677937268278786)
(4.689075469970703, 3.2323390428782663)
(4.705882549285889, 3.2586179313715613)
(4.722689151763916, 3.192517658430851)
(4.739495754241943, 3.3587445612518563)
(4.756302356719971, 3.193336956947986)
(4.773109436035156, 3.146546214972769)
(4.789916038513184, 3.1408141955868536)
(4.806722640991211, 3.191671448704287)
(4.823529243469238, 3.2940732471224763)
(4.840336322784424, 3.0694720648521585)
(4.857142925262451, 3.1586144752480454)
(4.8739495277404785, 3.1012008514361415)
(4.890756130218506, 3.0737838561637245)
(4.907563209533691, 3.175709944431229)
(4.924369812011719, 3.0447253723896437)
(4.941176414489746, 3.0610493169306565)
(4.957983016967773, 3.0253504143701875)
(4.974790096282959, 2.912645989020081)
(4.991596698760986, 2.9613072181389657)
(5.008403301239014, 3.024448155610378)
(5.025209903717041, 2.931858229714675)
(5.042016983032227, 2.873288399920857)
(5.058823585510254, 2.9264394641594778)
(5.075630187988281, 2.941670922035492)
(5.092436790466309, 2.9213797082428172)
(5.109243869781494, 2.897079385964991)
(5.1260504722595215, 2.9218278994693687)
(5.142857074737549, 2.909519113848841)
(5.159663677215576, 2.8431721997523605)
(5.176470756530762, 2.769732251701409)
(5.193277359008789, 2.812766026561124)
(5.210083961486816, 2.801718982016581)
(5.226890563964844, 2.70952046983369)
(5.243697643280029, 2.7764705397882223)
(5.260504245758057, 2.814522823362491)
(5.277310848236084, 2.6360045204685285)
(5.294117450714111, 2.6918243843878833)
(5.310924530029297, 2.8221907855806183)
(5.327731132507324, 2.5835715564201207)
(5.344537734985352, 2.623912198958878)
(5.361344337463379, 2.6802136768017513)
(5.3781514167785645, 2.6055334608810767)
(5.394958019256592, 2.5509767081337222)
(5.411764621734619, 2.5930535439818496)
(5.4285712242126465, 2.5998453422167467)
(5.445378303527832, 2.476012818539122)
(5.462184906005859, 2.5160415049219007)
(5.478991508483887, 2.6344267328701667)
(5.495798110961914, 2.4395031105949756)
(5.5126051902771, 2.509686772029794)
(5.529411792755127, 2.4945869005782666)
(5.546218395233154, 2.3829504402417943)
(5.563024997711182, 2.40987599889149)
(5.579832077026367, 2.3279351459301183)
(5.5966386795043945, 2.4744182748549743)
(5.613445281982422, 2.3528344566595605)
(5.630251884460449, 2.329551509721682)
(5.647058963775635, 2.280493553385105)
(5.663865566253662, 2.2998589891572823)
(5.6806721687316895, 2.3793632777438534)
(5.697478771209717, 2.346733049556018)
(5.714285850524902, 2.243783679941713)
(5.73109245300293, 2.2405231454471832)
(5.747899055480957, 2.3079939120582393)
(5.764705657958984, 2.2708882834737345)
(5.78151273727417, 2.2298777506579075)
(5.798319339752197, 2.199084282666656)
(5.815125942230225, 2.2451733224709547)
(5.831932544708252, 2.2105624943068776)
(5.8487396240234375, 2.2055837746001665)
(5.865546226501465, 2.121661512933043)
(5.882352828979492, 2.1252082029136945)
(5.8991594314575195, 2.117893533234759)
(5.915966510772705, 2.1675229671142704)
(5.932773113250732, 2.08120496554771)
(5.94957971572876, 2.0462640555660108)
(5.966386318206787, 1.9790703914513474)
(5.983193397521973, 2.052093239659379)
(6.0, 2.091540829687165)
	};
	
\end{axis}

\end{tikzpicture}

==> KL1.tikz <==
\begin{tikzpicture}

\begin{axis}[
	xmin=1.5,   xmax=6.5,
	ymin=1.2,   ymax=4.5,
]

	\draw[SlateGray4] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{4}{3}}
		{\pgfplotspointaxisdirectionxy{1.25}{0}}
		{\pgfplotspointaxisdirectionxy{0}{1.25}}
	};
	
		\draw[SlateGray4] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{4}{3}}
		{\pgfplotspointaxisdirectionxy{1}{0}}
		{\pgfplotspointaxisdirectionxy{0}{1}}
	};
	
	\draw[SlateGray4] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{4}{3}}
		{\pgfplotspointaxisdirectionxy{0.75}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.75}}
	};
	
			\draw[SlateGray4] \pgfextra{
 \pgfpathellipse{\pgfplotspointaxisxy{4}{3}}
		{\pgfplotspointaxisdirectionxy{0.5}{0}}
		{\pgfplotspointaxisdirectionxy{0}{0.5}}
	};

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=SteelBlue1] 
	coordinates {
	(2.0, 1.959040630597172)
(2.033613443374634, 1.9509309163694077)
(2.0672268867492676, 1.9448612848517122)
(2.1008403301239014, 1.9026593555347917)
(2.134453773498535, 2.0183939133595183)
(2.168067216873169, 2.0123408593707746)
(2.2016806602478027, 1.9812324616802288)
(2.2352941036224365, 2.0294434102517993)
(2.2689075469970703, 2.0355301812421236)
(2.302520990371704, 1.954389603279312)
(2.336134433746338, 1.9929012456562833)
(2.3697478771209717, 2.004512094933869)
(2.4033613204956055, 1.9638518448584592)
(2.4369747638702393, 2.008952772588678)
(2.470588207244873, 1.9168161884378536)
(2.504201650619507, 1.9976134016818823)
(2.5378150939941406, 1.9230004234974212)
(2.5714285373687744, 1.9740574346736337)
(2.605041980743408, 1.8932668414008167)
(2.638655424118042, 2.007178735541535)
(2.672268867492676, 2.0267915193376678)
(2.7058823108673096, 2.1383532241759085)
(2.7394957542419434, 1.976885085406953)
(2.773109197616577, 1.956416910235509)
(2.806722640991211, 2.0300508551381204)
(2.8403360843658447, 2.040581453642035)
(2.8739495277404785, 1.9988130055141384)
(2.9075629711151123, 2.0605678715841327)
(2.941176414489746, 2.047147011236792)
(2.97478985786438, 2.088894309176774)
(3.0084033012390137, 1.956460427731223)
(3.0420167446136475, 2.088995106063175)
(3.0756301879882812, 1.9850339981091105)
(3.109243631362915, 2.1018546569913097)
(3.142857074737549, 2.0051723202214937)
(3.1764705181121826, 1.927891331895526)
(3.2100839614868164, 2.031024274623631)
(3.24369740486145, 1.962329464128594)
(3.277310848236084, 1.9947922205407391)
(3.3109242916107178, 1.9898685291630727)
(3.3445377349853516, 2.0113475024593774)
(3.3781511783599854, 2.075992370643444)
(3.411764621734619, 2.1124009393750605)
(3.445378065109253, 2.057661057518625)
(3.4789915084838867, 1.9757571419656463)
(3.5126049518585205, 1.9422203747716054)
(3.5462183952331543, 1.9686934157293605)
(3.579831838607788, 2.0190898643018054)
(3.613445520401001, 1.9782851621865312)
(3.6470589637756348, 1.9047667948841198)
(3.6806724071502686, 1.948315829141602)
(3.7142858505249023, 1.9018258842125817)
(3.747899293899536, 2.0892291180411906)
(3.78151273727417, 2.1056409071495192)
(3.8151261806488037, 2.014316605892739)
(3.8487396240234375, 2.003407239947836)
(3.8823530673980713, 1.975348251028458)
(3.915966510772705, 1.9197096939934375)
(3.949579954147339, 1.9370094935004718)
(3.9831933975219727, 1.9841278342981032)
(4.0168070793151855, 2.026093632169268)
(4.05042028427124, 2.00884679518218)
(4.084033966064453, 2.040645919701492)
(4.117647171020508, 1.9795636506122178)
(4.1512603759765625, 1.9278024603509334)
(4.184874057769775, 1.9706305355040383)
(4.21848726272583, 2.00225050115758)
(4.252100944519043, 2.032823481728779)
(4.285714149475098, 2.0309342111320117)
(4.3193278312683105, 1.9590031450620355)
(4.352941036224365, 2.0263347175146555)
(4.386554718017578, 2.0060749056433242)
(4.420167922973633, 1.9506379437463122)
(4.453781604766846, 2.000207098471489)
(4.4873948097229, 2.0039123757179116)
(4.521008491516113, 1.943590551526912)
(4.554621696472168, 2.0188193203539955)
(4.588235378265381, 2.089791249257731)
(4.6218485832214355, 1.9399973163300068)
(4.655462265014648, 1.9088537674398418)
(4.689075469970703, 2.0369784897148326)
(4.722689151763916, 2.0689960344427285)
(4.756302356719971, 2.0786398886413266)
(4.789916038513184, 2.0508005674052465)
(4.823529243469238, 2.0011010594180205)
(4.857142925262451, 1.9950202988458643)
(4.890756130218506, 1.8968710101924298)
(4.924369812011719, 1.9674184662037681)
(4.957983016967773, 2.0177348543608775)
(4.991596698760986, 1.930667415027948)
(5.025209903717041, 2.0028182478743046)
(5.058823585510254, 2.0009850637866884)
(5.092436790466309, 2.0042766311982856)
(5.1260504722595215, 1.9711391594377923)
(5.159663677215576, 2.0343611899230982)
(5.193277359008789, 2.074844912460085)
(5.226890563964844, 1.9613584145431249)
(5.260504245758057, 2.020546437251253)
(5.294117450714111, 1.931845610259647)
(5.327731132507324, 2.022798085853345)
(5.361344337463379, 2.05699674145078)
(5.394958019256592, 2.0210486802248298)
(5.4285712242126465, 1.988260589351235)
(5.462184906005859, 1.9733437636683706)
(5.495798110961914, 2.0568051576001736)
(5.529411792755127, 2.0038706172202185)
(5.563024997711182, 1.9660773425799667)
(5.5966386795043945, 1.9908762128271593)
(5.630251884460449, 1.9524759995795051)
(5.663865566253662, 2.048772797570265)
(5.697478771209717, 1.9738033751361976)
(5.73109245300293, 2.047433046469097)
(5.764705657958984, 1.8877693508359037)
(5.798319339752197, 1.9710097119639685)
(5.831932544708252, 1.9234380164832034)
(5.865546226501465, 1.9353218212865113)
(5.8991594314575195, 1.9872279203527414)
(5.932773113250732, 1.9935933399452523)
(5.966386318206787, 1.9579499365592274)
(6.0, 2.048829761218474)
	};

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=SteelBlue3] 
	coordinates {
	(2.0, 1.992632680127973)
(2.0168068408966064, 1.9484527662179036)
(2.033613443374634, 2.0556585522163418)
(2.0504202842712402, 2.042868614827834)
(2.0672268867492676, 2.030129153560785)
(2.084033727645874, 2.201212838198462)
(2.1008403301239014, 2.183357125222369)
(2.117647171020508, 2.113758053216814)
(2.134453773498535, 2.158864504255738)
(2.1512606143951416, 2.2130325202460006)
(2.168067216873169, 2.1604766350211215)
(2.1848740577697754, 2.2142637921384867)
(2.2016806602478027, 2.114993619867609)
(2.218487501144409, 2.125853501954457)
(2.2352941036224365, 2.3050816563929346)
(2.252100944519043, 2.329432182429302)
(2.2689075469970703, 2.196982888576099)
(2.2857143878936768, 2.4323034998149375)
(2.302520990371704, 2.3593055854729044)
(2.3193278312683105, 2.28483084619258)
(2.336134433746338, 2.3500868045359886)
(2.3529412746429443, 2.3894692723100492)
(2.3697478771209717, 2.3308643837997103)
(2.386554718017578, 2.336840725275707)
(2.4033613204956055, 2.4985764007233753)
(2.420168161392212, 2.4354268618077075)
(2.4369747638702393, 2.568482393566109)
(2.4537816047668457, 2.431955245569322)
(2.470588207244873, 2.4952794608165343)
(2.4873950481414795, 2.540082633163914)
(2.504201650619507, 2.5471976136736836)
(2.5210084915161133, 2.5905106438453953)
(2.5378150939941406, 2.5732000662250747)
(2.554621934890747, 2.514012139495532)
(2.5714285373687744, 2.4981400472825457)
(2.588235378265381, 2.521360789488569)
(2.605041980743408, 2.652930097917202)
(2.6218488216400146, 2.61353367602662)
(2.638655424118042, 2.595747292478455)
(2.6554622650146484, 2.6170741037848018)
(2.672268867492676, 2.5684102355395337)
(2.6890757083892822, 2.625153243847116)
(2.7058823108673096, 2.724794375600214)
(2.722689151763916, 2.7583794879782304)
(2.7394957542419434, 2.721047692020903)
(2.75630259513855, 2.734538788113407)
(2.773109197616577, 2.817626956304684)
(2.7899160385131836, 2.759899798858344)
(2.806722640991211, 2.886812794403958)
(2.8235294818878174, 2.8380445729761785)
(2.8403360843658447, 2.819145690147639)
(2.857142925262451, 2.8823513288812146)
(2.8739495277404785, 2.8271243761347757)
(2.890756368637085, 2.964875438190249)
(2.9075629711151123, 2.9145067022528646)
(2.9243698120117188, 2.9808713081223193)
(2.941176414489746, 2.9164166124138684)
(2.9579832553863525, 2.9884656484042935)
(2.97478985786438, 2.9342172549769017)
(2.9915966987609863, 3.16237076260995)
(3.0084033012390137, 3.0749727765924084)
(3.02521014213562, 3.0435237883212625)
(3.0420167446136475, 3.0108358789533485)
(3.058823585510254, 3.1291102791018677)
(3.0756301879882812, 3.0682859973670307)
(3.0924370288848877, 2.986616105407014)
(3.109243631362915, 3.093584477614558)
(3.1260504722595215, 3.178727179142598)
(3.142857074737549, 3.0918514488787405)
(3.1596639156341553, 3.193269957986269)
(3.1764705181121826, 3.1638009972546457)
(3.193277359008789, 3.0814774672126184)
(3.2100839614868164, 3.213128352280703)
(3.226890802383423, 3.2587055967725846)
(3.24369740486145, 3.1563192175678987)
(3.2605042457580566, 3.2430080155022907)
(3.277310848236084, 3.268609899386717)
(3.2941176891326904, 3.354081990730157)
(3.3109242916107178, 3.317247672273143)
(3.327731132507324, 3.3605127525035585)
(3.3445377349853516, 3.372745608104027)
(3.361344575881958, 3.4578062682488366)
(3.3781511783599854, 3.306798156406592)
(3.394958019256592, 3.3151503629049444)
(3.411764621734619, 3.398935605962777)
(3.4285714626312256, 3.365916143431705)
(3.445378065109253, 3.4935021908551303)
(3.4621849060058594, 3.459272924771111)
(3.4789915084838867, 3.410975498194318)
(3.495798349380493, 3.577278196035197)
(3.5126049518585205, 3.533950923618988)
(3.529411792755127, 3.4295566171762415)
(3.5462183952331543, 3.470896413520824)
(3.5630252361297607, 3.5655856600562568)
(3.579831838607788, 3.6952479613024862)
(3.5966386795043945, 3.6560160986141486)
(3.613445281982422, 3.7170025683224956)
(3.6302521228790283, 3.637959549430581)
(3.6470587253570557, 3.6467123729292106)
(3.663865566253662, 3.6734085424484784)
(3.6806721687316895, 3.6295210101171174)
(3.697479009628296, 3.7218586116032664)
(3.7142856121063232, 3.641265185288991)
(3.7310924530029297, 3.6561676808052535)
(3.747899055480957, 3.754792499892356)
(3.7647058963775635, 3.7492381082649935)
(3.781512498855591, 3.8530626095606606)
(3.7983193397521973, 3.7542286474321513)
(3.8151259422302246, 3.7715853339592886)
(3.831932783126831, 3.7728610180987476)
(3.8487393856048584, 3.781892808952557)
(3.865546226501465, 3.857727481477519)
(3.882352828979492, 3.8822939214507577)
(3.8991596698760986, 3.951078670607129)
(3.915966272354126, 3.89603584366526)
(3.9327731132507324, 3.9839825281525467)
(3.9495797157287598, 4.070160711271004)
(3.966386556625366, 4.021688958967942)
(3.9831931591033936, 4.034516543585354)
(4.0, 4.03895032677843)
	};

\addplot+[only marks, mark=o,
		point meta=explicit symbolic, color=SteelBlue4] 
	coordinates {
	(4.0, 4.060549161885868)
(4.016806602478027, 4.024141764208062)
(4.033613681793213, 4.058226231467402)
(4.05042028427124, 3.864281374942862)
(4.067226886749268, 3.9741931142023197)
(4.084033489227295, 3.963604449802103)
(4.1008405685424805, 4.0471151526372795)
(4.117647171020508, 3.867733574091006)
(4.134453773498535, 3.903205587356552)
(4.1512603759765625, 3.8287691306320513)
(4.168067455291748, 3.8278241217962528)
(4.184874057769775, 3.891741681106621)
(4.201680660247803, 3.752065380609786)
(4.21848726272583, 3.7399943123722394)
(4.235294342041016, 3.8506531465568297)
(4.252100944519043, 3.6916464604896824)
(4.26890754699707, 3.784793611723212)
(4.285714149475098, 3.6578275083767178)
(4.302521228790283, 3.766436937756832)
(4.3193278312683105, 3.5854889089008846)
(4.336134433746338, 3.636443124222899)
(4.352941036224365, 3.593939051288378)
(4.369748115539551, 3.604833929631676)
(4.386554718017578, 3.724994635885142)
(4.4033613204956055, 3.587025759032805)
(4.420167922973633, 3.590540168071731)
(4.436975002288818, 3.5366490514197904)
(4.453781604766846, 3.4140830646974565)
(4.470588207244873, 3.4654206095574303)
(4.4873948097229, 3.4081698633335273)
(4.504201889038086, 3.525895140103206)
(4.521008491516113, 3.5349744087338504)
(4.537815093994141, 3.4382441393271215)
(4.554621696472168, 3.5155479783624854)
(4.5714287757873535, 3.3137609066658262)
(4.588235378265381, 3.4656825848178094)
(4.605041980743408, 3.4481066394517046)
(4.6218485832214355, 3.461149438031796)
(4.638655662536621, 3.3539716329022826)
(4.655462265014648, 3.5076385072209266)
(4.672268867492676, 3.3677937268278786)
(4.689075469970703, 3.2323390428782663)
(4.705882549285889, 3.2586179313715613)
(4.722689151763916, 3.192517658430851)
(4.739495754241943, 3.3587445612518563)
(4.756302356719971, 3.193336956947986)
(4.773109436035156, 3.146546214972769)
(4.789916038513184, 3.1408141955868536)
(4.806722640991211, 3.191671448704287)
(4.823529243469238, 3.2940732471224763)
(4.840336322784424, 3.0694720648521585)
(4.857142925262451, 3.1586144752480454)
(4.8739495277404785, 3.1012008514361415)
(4.890756130218506, 3.0737838561637245)
(4.907563209533691, 3.175709944431229)
(4.924369812011719, 3.0447253723896437)
(4.941176414489746, 3.0610493169306565)
(4.957983016967773, 3.0253504143701875)
(4.974790096282959, 2.912645989020081)
(4.991596698760986, 2.9613072181389657)
(5.008403301239014, 3.024448155610378)
(5.025209903717041, 2.931858229714675)
(5.042016983032227, 2.873288399920857)
(5.058823585510254, 2.9264394641594778)
(5.075630187988281, 2.941670922035492)
(5.092436790466309, 2.9213797082428172)
(5.109243869781494, 2.897079385964991)
(5.1260504722595215, 2.9218278994693687)
(5.142857074737549, 2.909519113848841)
(5.159663677215576, 2.8431721997523605)
(5.176470756530762, 2.769732251701409)
(5.193277359008789, 2.812766026561124)
(5.210083961486816, 2.801718982016581)
(5.226890563964844, 2.70952046983369)
(5.243697643280029, 2.7764705397882223)
(5.260504245758057, 2.814522823362491)
(5.277310848236084, 2.6360045204685285)
(5.294117450714111, 2.6918243843878833)
(5.310924530029297, 2.8221907855806183)
(5.327731132507324, 2.5835715564201207)
(5.344537734985352, 2.623912198958878)
(5.361344337463379, 2.6802136768017513)
(5.3781514167785645, 2.6055334608810767)
(5.394958019256592, 2.5509767081337222)
(5.411764621734619, 2.5930535439818496)
(5.4285712242126465, 2.5998453422167467)
(5.445378303527832, 2.476012818539122)
(5.462184906005859, 2.5160415049219007)
(5.478991508483887, 2.6344267328701667)
(5.495798110961914, 2.4395031105949756)
(5.5126051902771, 2.509686772029794)
(5.529411792755127, 2.4945869005782666)
(5.546218395233154, 2.3829504402417943)
(5.563024997711182, 2.40987599889149)
(5.579832077026367, 2.3279351459301183)
(5.5966386795043945, 2.4744182748549743)
(5.613445281982422, 2.3528344566595605)
(5.630251884460449, 2.329551509721682)
(5.647058963775635, 2.280493553385105)
(5.663865566253662, 2.2998589891572823)
(5.6806721687316895, 2.3793632777438534)
(5.697478771209717, 2.346733049556018)
(5.714285850524902, 2.243783679941713)
(5.73109245300293, 2.2405231454471832)
(5.747899055480957, 2.3079939120582393)
(5.764705657958984, 2.2708882834737345)
(5.78151273727417, 2.2298777506579075)
(5.798319339752197, 2.199084282666656)
(5.815125942230225, 2.2451733224709547)
(5.831932544708252, 2.2105624943068776)
(5.8487396240234375, 2.2055837746001665)
(5.865546226501465, 2.121661512933043)
(5.882352828979492, 2.1252082029136945)
(5.8991594314575195, 2.117893533234759)
(5.915966510772705, 2.1675229671142704)
(5.932773113250732, 2.08120496554771)
(5.94957971572876, 2.0462640555660108)
(5.966386318206787, 1.9790703914513474)
(5.983193397521973, 2.052093239659379)
(6.0, 2.091540829687165)
	};

\end{axis}

\end{tikzpicture}
